Layer by layer, module by module: Choose both for optimal OOD probing of ViT

Recent studies have observed that intermediate layers of foundation models often yield more discriminative representations than the final layer. While initially attributed to autoregressive pretraining, this phenomenon has also been identified in models trained via supervised and discriminative self-supervised objectives. In this paper, we conduct a comprehensive study to analyze the behavior of intermediate layers in pretrained vision transformers. Through extensive linear probing experiments across a diverse set of image classification benchmarks, we find that distribution shift between pretraining and downstream data is the primary cause of performance degradation in deeper layers. Furthermore, we perform a fine-grained analysis at the module level. Our findings reveal that standard probing of transformer block outputs is suboptimal; instead, probing the activation within the feedforward network yields the best performance under significant distribution shift, whereas the normalized output of the multi-head self-attention module is optimal when the shift is weak.

==> diagram.tex <==
\begin{scope}[xshift=-3cm]
\definecolor{ln1_color}{HTML}{daa4ac} 
\definecolor{mha_color}{HTML}{37abb5}
\definecolor{rc1_color}{HTML}{d0e2c2}
\definecolor{ln2_color}{HTML}{b153a1}
\definecolor{ffn_color}{RGB}{194,232,247}
\definecolor{fc1_color}{HTML}{a291e1}
\definecolor{act_color}{HTML}{96c0cf}
\definecolor{fc2_color}{HTML}{858ec2}
\definecolor{rc2_color}{HTML}{428379}
\definecolor{gray_bbox_color}{RGB}{247,247,247}
\def\background{gray_bbox_color}

% The bounding box for the Encoder Block (Unchanged)
\draw[fill=\background, line width=0.046875cm, rounded corners=0.300000cm] (-0.55000, -0.45) -- (2.8000, -0.45) -- (2.8000, 6.12) -- (-0.55000, 6.12) -- cycle;

% Input (Unchanged)
\draw[line width=0.046875cm, -latex] (1.250000, -0.950000) -- (1.250000, 0.300000);

% LN1 (Unchanged)
\draw[line width=0.046875cm, fill=ln1_color!80, rounded corners=0.100000cm] (0.450000, 0.800000) -- (2.0000, 0.800000) -- (2.0000, 0.300000) -- (0.450000, 0.300000) -- cycle;
\node[text width=2.500000cm, align=center] at (1.250000,0.550000) {\textbf{LN1}};
\draw[line width=0.046875cm, -latex] (1.250000, 0.800000) -- (1.250000, 1.60000);

% Skip Connections for MHA (Unchanged)
\draw[-latex, line width=0.046875cm, rounded corners=0.200000cm] (1.250000, -0.20000) -- (-0.25000, -0.2000) -- (-0.250000, 2.720000) -- (1.05000, 2.720000);
\draw[-latex, line width=0.046875cm, rounded corners=0.200000cm] (1.250000, 1.230000) -- (0.7000, 1.230000) -- (0.7000, 1.63000);
\draw[-latex, line width=0.046875cm, rounded corners=0.200000cm] (1.250000, 1.230000) -- (1.80, 1.230000) -- (1.80, 1.63000);

% MHA (Unchanged)
\draw[line width=0.046875cm, fill=mha_color!90, rounded corners=0.100000cm] (0.450000, 2.130000) -- (2.0000, 2.130000) -- (2.0000, 1.630000) -- (0.450000, 1.630000) -- cycle;
\node[text width=2.500000cm, align=center] at (1.250000,1.880000) {\textbf{MHA}};
\draw[line width=0.046875cm] (1.250000, 2.130000) -- (1.250000, 2.5250000);
\draw[line width=0.046875cm, -latex] (1.250000, 2.940000) -- (1.250000, 3.430000);

% Add (Unchanged)
\node[circle, draw, minimum size=0.25em, fill=rc1_color!80, inner sep=0pt, line width=0.046875cm, align=center, label=right:{\textbf{RC1}}] at (1.250000,2.720000) {$\bm{\mathbf{+}}$};

% LN2 (Unchanged)
\draw[line width=0.046875cm, fill=ln2_color!70, rounded corners=0.100000cm] (0.450000, 3.930000) -- (2.00000, 3.930000) -- (2.00000, 3.430000) -- (0.450000, 3.430000) -- cycle;
\node[text width=2.500000cm, align=center] at (1.250000,3.68000) {\textbf{LN2}};
\draw[line width=0.046875cm, -latex] (1.250000, 3.93000) -- (1.250000, 4.68000);

% Skip Connections for FFN
\draw[-latex, line width=0.046875cm, rounded corners=0.200000cm] (1.250000, 3.050000) -- (-0.250000, 3.050000) -- (-0.250000,5.770000) -- (1.05000, 5.770000);

% FFN
\draw[line width=0.046875cm, fill=white, rounded corners=0.100000cm] (0.450000, 5.18000) -- (2.00000, 5.18000) -- (2.00000, 4.68000) -- (0.450000, 4.68000) -- cycle;
\node[text width=2.500000cm, align=center] at (1.250000,4.930000) {FFN};
\draw[line width=0.046875cm] (1.250000, 5.180000) -- (1.250000, 5.5750000);
\draw[line width=0.046875cm, -latex] (1.250000, 5.990000) -- (1.250000, 6.480000);

% Add (Unchanged)
\node[circle, draw, minimum size=0.25em, fill=rc2_color!60, inner sep=0pt, line width=0.046875cm, align=center, label=right:{\textbf{RC2}}] at (1.250000,5.770000) {$\bm{\mathbf{+}}$};

% Zoom
\draw[thick][dashed](2.0, 4.68) -- (3.05, 3.87);
\draw[thick][dashed] (2.0, 5.18) -- (3.05, 6.1);

% FC1 (Unchanged)
\draw[line width=0.046875cm, fill=fc1_color!80, rounded corners=0.100000cm] (3.050000, 4.34) -- (4.6000, 4.34) -- (4.6000, 3.84) -- (3.050000, 3.84) -- cycle;
\node[text width=2.500000cm, align=center] at (3.850000,4.090000) {\textbf{FC1}};
\draw[line width=0.046875cm] (3.850000, 4.34) -- (3.850000, 4.685000);
\draw[line width=0.046875cm, -latex] (3.850000, 5.19000) -- (3.850000, 5.64000);

% Sigma Block 
\node[circle, draw, minimum size=1.2em, fill=act_color!60, inner sep=0pt, line width=0.046875cm, align=center, label=right:{\textbf{Act}}] at (3.850000,4.930000) {$\bm{\sigma}$};

% FC2 
\draw[line width=0.046875cm, fill=fc2_color!70, rounded corners=0.100000cm] (3.050000, 6.1400) -- (4.60000, 6.14000) -- (4.60000, 5.64000) -- (3.050000, 5.64000) -- cycle;
\node[text width=2.500000cm, align=center] at (3.850000,5.890000) {\textbf{FC2}};
    % All your existing diagram code here
\end{scope}
